Succinct Population Protocols for Presburger Arithmetic

Angluin et al. proved that population protocols compute exactly the predicates definable in Presburger arithmetic (PA), the first-order theory of addition. As part of this result, they presented a procedure that translates any formula $\varphi$ of quantifier-free PA with remainder predicates (which has the same expressive power as full PA) into a population protocol with $2^{O(\text{poly}(|\varphi|))}$ states that computes $\varphi$. More precisely, the number of states of the protocol is exponential in both the bit length of the largest coefficient in the formula, and the number of nodes of its syntax tree. In this paper, we prove that every formula $\varphi$ of quantifier-free PA with remainder predicates is computable by a leaderless population protocol with $O(\text{poly}(|\varphi|))$ states. Our proof is based on several new constructions, which may be of independent interest. Given a formula $\varphi$ of quantifier-free PA with remainder predicates, a first construction produces a succinct protocol (with $O(|\varphi|^3)$ leaders) that computes $\varphi$; this completes the work initiated in [STACS'18], where we constructed such protocols for a fragment of PA. For large enough inputs, we can get rid of these leaders. If the input is not large enough, then it is small, and we design another construction producing a succinct protocol with one leader that computes $\varphi$. Our last construction gets rid of this leader for small inputs.

==> fig-remainder.tex <==
\definecolor{lipics-triadic1}{HTML}{FDC711}
\definecolor{lipics-triadic2}{HTML}{11E7FD}
\definecolor{lipics-triadic3}{HTML}{FD119E}
\definecolor{lipics-triadic4}{HTML}{336600}
\colorlet{colNeutral}{gray}
\colorlet{colPos}{lipics-triadic2!70!blue}
\colorlet{colModulo}{lipics-triadic3!90!purple}
\colorlet{colEqual}{lipics-triadic4!90!green}
\colorlet{colOut}{gray}
\colorlet{colPosDark}{blue!70!lipics-triadic2}
\colorlet{colNegDark}{purple!90!lipics-triadic3}
%
\begin{tikzpicture}[->, node distance=0.7cm, auto, very thick, scale=0.6, transform shape, font=\huge]
  %%% Places
  \tikzset{every place/.style={inner sep=1pt, minimum size=30pt,
      token distance=50pt}}
  \tikzset{storage/.style={every token/.append style={inner
        sep=1pt, minimum size=18pt, font=\LARGE}, token
      distance=13pt}}
  
  %% Value states
  % Positive
  \tikzset{every node/.style={colPos}}
  \tikzset{every token/.append style={color=colPos!30, text=colPosDark, minimum size=7pt}}
  \node[place, label=$\q{+1}$] (p1) {}
  	[children are tokens, storage]
  	child {node [token] {$x$}}
  ;
  \node[transition]            (pu1) [above right= of p1]  {};
  \node[transition]            (pd1) [above left=  of p1]  {};
  \node[place, label=$\q{+2}$] (p2)  [above right= of pd1] {};
  \node[transition]            (pu2) [above right= of p2]  {};
  \node[transition]            (pd2) [above left=  of p2]  {};
  
  \tikzset{every token/.append style={color=colNeutral}}
  \node[place, label=$\q{+4}$,tokens=1] (p4)  [above right= of pd2] {};
  \tikzset{every token/.append style={color=colPos!30, text=colPosDark}}
  \node[transition]            (pu4) [above right= of p4]  {};
  \node[transition]            (pd4) [above left=  of p4]  {};
  \node[place, label=$\q{+8}$] (p8)  [above right= of pd4] {};
  % Neutral
  \tikzset{every node/.style={colNeutral}}
  \tikzset{every token/.append style={color=colNeutral, text=colNeutral, minimum size=5.5pt}}
  \node[place, tokens=5, label=$\q{0}$] (z) [below= 27pt of p1] {};
  
  %% Input states
  \tikzset{every node/.style={colPosDark}}
  \tikzset{every token/.append style={color=colPos!30, text=colPosDark}}
  % Input x
  \node[transition]           (tx) [left=80pt of p2] {};
  \node[place, label=below:$\q{x}$] (x)  [left=     of tx] {}
  	[children are tokens, storage]
  	child {node [token] {$x$}}
  ; 
  % Input y
  \node[transition]           (ty) [left=80pt of p4] {};
  \node[place, label=$\q{y}$] (y)  [left=of ty]      {}
  	[children are tokens, storage]
  	child {node [token] {$y$}}
  ;
   
  % Modulo
  \tikzset{every node/.style={colModulo}}
  \tikzset{every token/.append style={colModulo!30, text=colModulo}}
  \node[transition, label=above:{\large $\ \equiv_7$}]           (tmod) [right=80pt of p2] {};
  
  % Equal
  \tikzset{every node/.style={colEqual}}
  \tikzset{every token/.append style={colEqual!30, text=colEqual}}
  \node[transition, label=above:{\large $\geq 4$}]           (tequal) [right=80pt of p4] {};
 
  %% Output states
  % Input x
  \node[place, label=$\q{t}$] (t)  [right=     of tequal] {}; 
  \tikzset{every node/.style={colModulo}}
  \tikzset{every token/.append style={color=colNeutral, text=colNeutral}}
  \node[place, label=below:$\q{f}$] (f)  [right=     of tmod,tokens=1] {}; 
  \coordinate [below=0.5cm of t] (TorF) {}; 
  
  
  %%% Transitions
  % Positive up
  \tikzset{every node/.style={colPos}}
  \path[->, colPos, very thick, font=\large]
  (p1)  edge[] node[swap] {$2$} (pu1)
  (pu1) edge[] node[swap]             {}    (p2)
  (p2)  edge[] node[swap] {$2$} (pu2)
  (pu2) edge[] node[swap]             {}    (p4)
  (p4)  edge[] node[swap] {$2$} (pu4)
  (pu4) edge[] node[swap]             {}    (p8)
  ;
  % Positive down
  \path[->, colPos, very thick, font=\large]
  (p8)  edge[] node[swap]             {}    (pd4)
  (pd4) edge[] node[swap, yshift=5pt] {$2$} (p4)
  (p4)  edge[] node[swap]             {}    (pd2)
  (pd2) edge[] node[swap, yshift=5pt] {$2$} (p2)
  (p2)  edge[] node[swap]             {}    (pd1)
  (pd1) edge[] node[swap, yshift=5pt] {$2$} (p1)
  ;
  
  % Positive to neutral
  \path[->, colNeutral!50, thick]
  (pu1) edge[out=-45, in=45] node[swap] {} (z)
  (pu2) edge[out=-45, in=45] node[swap] {} (z)
  (pu4) edge[out=-45, in=45] node[swap] {} (z)
  ;
  % Neutral to positive
  \path[->, colNeutral!50, thick]
  (z) edge[in=-135, out=135] node[swap] {} (pd4)
  (z) edge[in=-135, out=135] node[swap] {} (pd2)
  (z) edge[in=-135, out=135] node[swap] {} (pd1)
  ;
  
  % Input x to positive
  \path[->, colPosDark, very thick]
  (x)  edge[]                node[] {} (tx)
  (tx) edge[out=60,  in=180] node[] {} (p4)
  (tx) edge[out=-70, in=180] node[] {} (p1)
  ;
  % Neutral to input x
  \path[->, colNeutral, thick]
  (z) edge[out=180, in=-100] node[] {} (tx)
  ;
  
  % Input y to positive
  \path[->, colPosDark, very thick]
  (y)  edge[]                node[] {} (ty)
  (ty) edge[out=0,  in=180]  node[] {} (p4)
  (ty) edge[out=-70, in=180] node[] {} (p2)
  ;
  % Neutral to input y
  \path[->, colNeutral, thick]
  (z) edge[out=180, in=-115] node[] {} (ty)
  ;
  
  % Modulo
  \tikzset{every node/.style={colModulo}}
  \path[->, colModulo, very thick, font=\large]
  (p4) edge[out=-25, in=135]  node[] {} (tmod)
  (p2) edge[]                 node[] {} (tmod)
  (p1) edge[out=0, in=-130]   node[] {} (tmod)
  (t)  edge[-, out=-45, in=0, dashed]			  node[] {} (TorF)
  (f)  edge[-, out=45, in=0, dashed]  		  node[] {} (TorF)
  (TorF)  edge[out=180, in=30]  node[swap, yshift=9pt, xshift=16pt] {$1$} (tmod)
  (tmod)  edge   			  node[] {} (f)
  ;
  \path[->, colModulo, thick]
  (tmod) edge[out=-90, in=0,colNeutral] node[colNeutral, font=\large] {$3$} (z)
  ;
  
  % Equal
  \tikzset{every node/.style={colEqual}}
  \path[->, colEqual, very thick]
  (p4) edge[out=10, in=165]                node[] {} (tequal)
  (f) edge                				   node[] {} (tequal)
  (tequal) edge[out=-165, in=-7]           node[] {} (p4)
  (tequal) edge           				   node[] {} (t)
  ;
\end{tikzpicture}%

